Enhanced Wide-Angle Steering with Multi-Mode Multi-Port Aperture Antenna Arrays

A novel concept for wide-angle scanning is proposed based on multi-mode multi-port antennas. The theory of multi-mode multi-port antennas based on aperture radiators is developed and applied towards the design of an antenna array consisting of multi-mode aperture radiators. An advanced beamforming algorithm is developed and implemented, making use of the higher degrees of freedom available to multi-mode multi-port antennas. The manufactured antenna array is measured and compared to the expected performance. Wide-angle steering up to $\pm77^\circ$ from broadside with respect to a scan loss of $3\,\mathrm{dB}$ is achieved in both the horizontal and vertical plane with no visible grating lobe.

==> figures/antenna_concept.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]

        % \newcommand{\boxw}{35mm}
        % \newcommand{\boxh}{35mm}
        % 88.9 59.267
        % \draw (-44.45mm, -29.6335mm) rectangle (44.45mm, 29.6335mm); % Outer box

        \begin{scope}[shift={(1.5cm,0cm)}] 

        \node[inner sep=0] (img) at (0,0)
        {\includegraphics[height=201pt]{figures/antenna_concept_render_crop.png}}; % width=0.6\linewidth % Height 201.56505pt

        % Overlay text
        \draw[decorate, decoration={brace, amplitude=10pt}, black, thick]
        ($(img.north east) + (0.5cm,-0.25cm)$) -- ++(0,-1.4cm) coordinate (P)
        node[midway, right=12pt, text=black, align=left] {Superstrate};
        \draw[decorate, decoration={brace, amplitude=10pt}, black, thick]
        ($(P) + (0cm,-0.2cm)$) -- ++(0,-2.2cm) coordinate (P)
        node[midway, right=12pt, text=black, align=left] {Aperture \\ Antenna};
        \draw[decorate, decoration={brace, amplitude=10pt}, black, thick]
        ($(P) + (0cm,-0.2cm)$) -- ++(0,-2.2cm) coordinate (P)
        node[midway, right=12pt, text=black, align=left] {Feed\\ Network};

        \coordinate (Yref) at (0,-3.5); % this defines the reference y

        \coordinate (P0) at ($(img.center) + (0.5cm,-1.05cm)$);
        \coordinate (P1) at ($(img.center) + (0.5cm,-1.05cm) + (0.8cm,0)$);
        \draw[decorate, imw-blue, very thick, rounded corners, draw opacity = 0.75]
        (P0) -- (P1) -- (P1 |- Yref)
        node[circle, fill, inner sep=1.5pt, fill = imw-blue] (P) {};
        \node[below=2pt of P] {$4$};

        \coordinate (P) at ($(img.center) + (-0.2cm,-2.3cm)$);
        \draw[decorate, imw-blue, very thick, rounded corners, draw opacity = 0.75]
        (P) -- (P |- Yref)
        node[circle, fill, inner sep=1.5pt, fill = imw-blue] (M) {};
        \node[below=2pt of M] {$1$};
   
        \coordinate (P) at ($(img.center) + (0.3cm,-2.6cm)$);
        \draw[decorate, imw-blue, very thick, rounded corners, draw opacity = 0.75]
        (P) -- (P |- Yref)
        node[circle, fill, inner sep=1.5pt, fill = imw-blue] (M) {};
        \node[below=2pt of M] {$2$};

        \coordinate (P) at ($(img.center) + (0.74cm,-2.63cm)$);
        \draw[decorate, imw-blue, very thick, rounded corners, draw opacity = 0.75]
        (P) -- (P |- Yref)
        node[circle, fill, inner sep=1.5pt, fill = imw-blue] (M) {};
        \node[below=2pt of M] {$3$};

        \end{scope}
        
        \begin{scope}[shift={(-1.5cm,-1.95cm)},scale=0.75,every node/.style={font=\footnotesize}]
            \input{figures/feed_netV2_overlay}
        \end{scope}

        \draw[->,-Latex,draw opacity = 0.75 ,thick, imw-blue] (-0.1cm,2cm) node[left,black] {Aperture} -- (1cm,1.5cm);
        \draw[->,-Latex,draw opacity = 0.75 ,thick, imw-blue] (-0.1cm,1.25cm) node[left,black] {Feeds} -- (1cm,1.0cm);
        \draw[->,-Latex,draw opacity = 0.75 ,thick, imw-blue] (-0.1cm,0.5cm) node[left,black,align=right] (T) {Branch-Line\\ Coupler} -- (1.4cm,-2cm);
        \draw[->,-Latex,draw opacity = 0.75 ,thick, imw-blue] (T.west) -- ++(-0.5, -1.1);

        % Coordinate System
        \begin{scope}[shift={($(img.center)+(-12.5mm,-30.5mm)$)},inner sep=0.15mm, opacity = 1,
            % 3d view={Azimut}{Elevation}
            3d view={12}{20}, 
            perspective={
            p = {(1,0,0)},
            q = {(0,1024,0)},
            r = {(0,0,1)}},
            every node/.style={font=\small},
            >={Triangle[scale length=1,scale width=0.75]}
            ]
            \draw[thick,->,gray] (0,0,0) -- (tpp cs:x=1) node[below right]{$x$};
            \draw[thick,->,gray] (0,0,0) -- (tpp cs:y=1) node[above]{$y$};
            \draw[thick,->,gray] (0,0,0) -- (tpp cs:z=1) node[above left]{$z$};
        \end{scope}
        
\end{tikzpicture}

==> figures/array_concept.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[inner sep=0] (img) at (0,0)
    {\includegraphics[width=6.5cm]{figures/array_concept_render_crop.png}};

    \newcommand{\dy}{0.76}
    \newcommand{\wEnd}{0.03}
    \newcommand{\lBend}{0.08}
    \newcommand{\lInput}{0.03}
    \newcommand{\xStart}{3.25}    
    \newcommand{\yStart}{-3.35}    

    \draw[-,thick] (\xStart-0.4,\yStart-\dy) -- (\xStart,\yStart-\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Connectors}; 
    
    \draw[-,thick] (\xStart,\yStart) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Bottom GND};    
    \draw[-,thick] (\xStart,\yStart+\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Breakout Layer};    
    \draw[-,thick] (\xStart,\yStart+2*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{GND};    
    \draw[-,thick] (\xStart,\yStart+3*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Network Layer 2};    
    \draw[-,thick] (\xStart,\yStart+4*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{GND};    
    \draw[-,thick] (\xStart,\yStart+5*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Network Layer 1};    
    \draw[-,thick] (\xStart,\yStart+6*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Backshort GND};    
    \draw[-,thick] (\xStart,\yStart+7*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Aperture GND};    
    \draw[-,thick] (\xStart,\yStart+8*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Feed Layer};    
    \draw[-,thick] (\xStart,\yStart+9*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Aperture Layer};    
    
    \draw[-,thick] (2.4,\yStart+10*\dy) -- (\xStart,\yStart+10*\dy) -- ++(\lInput,0) -- ++(\lBend,\lBend) -- ++(\wEnd,0) node[right]{Superstrate};    
\end{tikzpicture}

==> figures/array_in_chamber.tex <==
\begin{tikzpicture}[
    % 3d view={Azimut}{Elevation}
    3d view={0}{90}, 
    perspective={
    p = {(8,0.6,0)},
    q = {(0.1,8,0)},
    r = {(-6,1.6,-8)}},
    every node/.style={font=\footnotesize},
    >={Triangle[scale length=1,scale width=0.75]}
]
    % Bild als Hintergrund (2D-Ebene ohne Transformation)
    \node[anchor=south west, inner sep=0pt] (img) at (0,0) {
        \includegraphics[width=8cm]{figures/array_in_chamber_v3.jpg}
    };

    % Perspektivisches Koordinatensystem (Ursprung am Bildzentrum)
    \begin{scope}[shift={($(img.center)+(-23mm,-20.0mm)$)},inner sep=0.15mm, opacity = 1] %-4mm,-5mm
        % Nutze das "tpp" (three point perspective) Koordinatensystem
        \draw[thick,->,red] (0,0,0) -- (tpp cs:x=1) node[above right]{$x$};
        \draw[thick,->,blue] (0,0,0) -- (tpp cs:z=1) node[below left]{$z$};
        \draw[thick,->,green] (0,0,0) -- (tpp cs:y=1) node[above left]{$y$};

        % % --- Phi Kreis (XY-Ebene) ---
        % % Zeichnet einen Kreis in der XY-Ebene mit Radius 1.2
        % \draw[thin, gray, dashed] plot[domain=0:360, samples=60] 
        %     (tpp cs:x={1.2*cos(\x)}, y={1.2*sin(\x)}, z=0);
        
        % Kleiner Pfeil für Phi
        \draw[->, white] (tpp cs:x=0.5, y=0, z=0) 
            arc[start angle=0, end angle=90, radius=0.5cm] % Radius hier visuell anpassen
            node[midway, below left] {$\varphi$};

        % % --- Theta Kreis (Z-Ebene / Vertikal) ---
        % % Dies zeichnet einen Kreis, der die Neigung von der Z-Achse verdeutlicht
        % % Hier als Beispiel ein Kreis in der XZ-Ebene
        % \draw[thin, gray, dashed] plot[domain=0:360, samples=60] 
        %     (tpp cs:x={1.2*cos(\x)}, y=0, z={1.2*sin(\x)});

        % Kleiner Pfeil für Theta
        \draw[->, white] (tpp cs:x=0, y=0, z=0.5) 
            plot[domain=90:0, samples=20] 
            (tpp cs:x={0.5*cos(\x)}, y=0, z={0.5*sin(\x)});
            % node[near start, below right ,inner sep = 0.2mm] {$\theta$};
    \end{scope}
    
    \draw[-, white] ($(img.center)+(-23mm,-20mm)+(4mm,-0.5mm)$) -- ++(4mm,-0.25mm) node[right] {$\theta$};
\end{tikzpicture}

==> figures/farfields_array/legend_theta.tex <==
% \documentclass[]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{intersections}
% \usetikzlibrary{calc, arrows.meta}
% \usepackage{xcolor}
% \usepackage{times}

% \begin{document}

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\newcommand{\figW}{8.6}
\newcommand{\figH}{1.4}

\newcommand{\xA}{0.2}
\newcommand{\lineW}{0.5}

\definecolor{colA}{RGB}{17, 113, 190}
\definecolor{colB}{RGB}{221, 84, 0}
\definecolor{colC}{RGB}{237, 177, 32}
\definecolor{colD}{RGB}{133, 22, 209}
\definecolor{colE}{RGB}{59, 170, 50}
\definecolor{colF}{RGB}{47, 190, 239}
\definecolor{colG}{RGB}{209, 4, 139}
\definecolor{colH}{RGB}{255, 214, 10}
\definecolor{colI}{RGB}{101, 130, 253}

\def\colorList{{"colA", "colB", "colC", "colD", "colE", "colF", "colG", "colH", "colI"}}
\definecolor{envGray}{rgb}{0.35, 0.35, 0.35}

% Outer rectangle
\draw[thick] (0,0) rectangle (\figW,\figH);

    \newcounter{counter}
    \setcounter{counter}{0} % Ensure counter is zeroed
    \foreach \x in{0,2,...,4} {
    \foreach \y in {1.1, 0.7, 0.3} {
        \stepcounter{counter}
        \pgfmathsetmacro{\currentCol}{\colorList[\the\value{counter}-1]}
        \pgfmathtruncatemacro {\currentAng}{(\the\value{counter}-1)*10}
        \draw[\currentCol, line width=1.5pt] (\xA+\x, \y) -- (\xA+\x+\lineW, \y) node[right,black] {$\theta = \currentAng^\circ$};
    }
    }

    \draw[gray, line width=1.5pt] (\xA + 6, 1.1) -- (\xA+\lineW + 6, 1.1) node[right,black] {Measurement};
    \draw[gray, line width=1.5pt,dashed] (\xA + 6, 0.7) -- (\xA+\lineW + 6, 0.7) node[right,black] {Simulation};
    \draw[envGray, line width=1.5pt,dotted] (\xA + 6, 0.3) -- (\xA+\lineW + 6, 0.3) node[right,black] {Envelope};

    % \foreach \c [count=\i] in \colorList {
    %     \node[fill=\c, text=white, minimum size=1cm] at (\i*1.5, 0) {\c};
    % }

    
\end{tikzpicture}

% \end{document}

==> figures/farfields_elem/legend.tex <==
% \documentclass[]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{intersections}
% \usetikzlibrary{calc, arrows.meta}
% \usepackage[caption=false, font=footnotesize]{subfig} % For subfloats

% \usepackage{times}

% \begin{document}


\begin{tikzpicture}

\def\dist{6.6}
\def\xA{0.2}
\def\boxW{0.6}
\def\boxH{0.3}
\def\dA{1.8}
\def\dB{1.3}
\def\dC{2.4}
\def\wLine{0.6}

\def\figW{18}
\def\figH{0.6}

\tikzset{
    every node/.style={font=\footnotesize},
    every label/.style={font=\footnotesize}
}

        \draw[thick] (0,0) rectangle (\figW,\figH);
        %% BLUE 
        \fill[fill={rgb,255:red,0;green,115;blue,189}] (\xA,0.5*\figH-0.5*\boxH) rectangle (\xA+\boxW,0.5*\figH+0.5*\boxH);
        \fill[fill={rgb,255:red,77;green,191;blue,237}] (\xA+\boxW,0.5*\figH-0.5*\boxH) rectangle (\xA+2*\boxW,0.5*\figH+0.5*\boxH);
        \node[right] at (\xA+2*\boxW,0.5*\figH) {$\theta$-component};  
        
        \fill[fill={rgb,255:red,0;green,115;blue,189}] (\xA+2*\boxW+\dA,0.5*\figH-0.5*\boxH) rectangle (\xA+3*\boxW+\dA,0.5*\figH+0.5*\boxH);
        \node[right] at (\xA+3*\boxW+\dA,0.5*\figH) {$\varphi = 0^\circ$};  
        
        \fill[fill={rgb,255:red,77;green,191;blue,237}] (\xA+2*\boxW+2*\dA,0.5*\figH-0.5*\boxH) rectangle (\xA+3*\boxW+2*\dA,0.5*\figH+0.5*\boxH);
        \node[right] at (\xA+3*\boxW+2*\dA,0.5*\figH) {$\varphi = 90^\circ$};
        %% RED
        \fill[fill={rgb,255:red,163;green,20;blue,46}] (\xA+\dist,0.5*\figH-0.5*\boxH) rectangle (\xA+\boxW+\dist,0.5*\figH+0.5*\boxH);
        \fill[fill={rgb,255:red,217;green,84;blue,26}] (\xA+\boxW+\dist,0.5*\figH-0.5*\boxH) rectangle (\xA+2*\boxW+\dist,0.5*\figH+0.5*\boxH);
        \node[right] at (\xA+2*\boxW+\dist,0.5*\figH) {$\varphi$-component};  
        
        \fill[fill={rgb,255:red,163;green,20;blue,46}] (\xA+2*\boxW+\dA+\dist,0.5*\figH-0.5*\boxH) rectangle (\xA+3*\boxW+\dA+\dist,0.5*\figH+0.5*\boxH);
        \node[right] at (\xA+3*\boxW+\dA+\dist,0.5*\figH) {$\varphi = 0^\circ$};  
        
        \fill[fill={rgb,255:red,217;green,84;blue,26}] (\xA+2*\boxW+2*\dA+\dist,0.5*\figH-0.5*\boxH) rectangle (\xA+3*\boxW+2*\dA+\dist,0.5*\figH+0.5*\boxH);
        \node[right] at (\xA+3*\boxW+2*\dA+\dist,0.5*\figH) {$\varphi = 90^\circ$}; 

        %% MEASUREMENT
        \draw[gray, very thick] (\xA+3*\boxW+2*\dA+\dist+\dB,0.5*\figH) -- (\xA+3*\boxW+2*\dA+\dist+\dB+\wLine,0.5*\figH);
        \node[right] at (\xA+3*\boxW+2*\dA+\dist+\dB+\wLine,0.5*\figH) {Measurement};
        %% SIMULATION
        \draw[gray, very thick, dash pattern=on 6pt off 4pt] (\xA+3*\boxW+2*\dA+\dist+\dB+\dC,0.5*\figH) -- (\xA+3*\boxW+2*\dA+\dist+\dB+\wLine+\dC,0.5*\figH);
        \node[right] at (\xA+3*\boxW+2*\dA+\dist+\dB+\wLine+\dC,0.5*\figH) {Simulation};
        

        % \fill[fill={rgb,255:red,132;green,23;blue,209}] (2.6,0.2) rectangle (3.3,0.6);
        % \node[right] at (3.4,0.4) {$u = 4$CC};   

        % \draw[gray, line width=1.5pt] (5,1) -- (6,1);
        % \node[right] at (6.1,1) {Measurement};

        % \draw[gray, line width=1.5pt, dash pattern=on 4pt off 4pt] (5,0.4) -- (6,0.4);
        % \node[right] at (6.1,0.4) {Simulation};

        % \draw[gray, thick] (10,2.35) -- (12,2.35);
        % \node[right] at (12.2,2.35) {Measurement};
    \end{tikzpicture}

% \end{document}

==> figures/feed_netv2_overlay.tex <==
% \documentclass[]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}
% \begin{tikzpicture}[every node/.style={font=\footnotesize}]

\def\figW{4}
\def\figH{6}
\def\hybridW{1.4}
\def\hybridH{1.2}
\def\hybAy{-1}
\def\hybBy{1}
\def\hybBx{-1.2}
\def\dLines{0.3}

\coordinate (Ybot) at (0,-2.2); % this defines the reference y
\coordinate (Ytop) at (0,2.2); % this defines the reference y
\coordinate (origin) at (0,0);



% Outer Box
% \draw[black] (-0.5*\figW, -0.5*\figH) rectangle (0.5*\figW, 0.5*\figH);

    %% Port Identifier    
    % \path[draw=lightgray,line cap=butt,line join=miter,thick,dashed] (-2,-2.105) -- (2,-2.105);
    % \node[right] at (2,-2.105) {Input Ports};
    % \path[draw=lightgray,line cap=butt,line join=miter,thick,dashed] (-2,2.105) -- (2,2.105);
    % \node[right] at (2,2.105) {Feed Points};
    
    %%% HYBRID 1 %%%
    \path[draw=black,line cap=round,line join=miter,very thick,fill=white] (-0.5*\hybridW, -0.5*\hybridH + \hybAy) rectangle (0.5*\hybridW, 0.5*\hybridH + \hybAy);
    %%% HYBRID 2 %%%
    \path[draw=black,line cap=round,line join=miter,very thick,fill=white] (-0.5*\hybridW + \hybBx, -0.5*\hybridH + \hybBy) rectangle (0.5*\hybridW + \hybBx, 0.5*\hybridH + \hybBy);
    %%% HYBRID 3 %%%
    \path[draw=black,line cap=round,line join=miter,very thick,fill=white] (-0.5*\hybridW - \hybBx, -0.5*\hybridH + \hybBy) rectangle (0.5*\hybridW - \hybBx, 0.5*\hybridH + \hybBy);

    %% Input lines of hybrids
    % LEFT
    \coordinate (P) at (\hybBx-\dLines, -0.5*\hybridH + \hybBy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ybot) coordinate (P1);
    \node[below,font=\small] at (P1) {$1$};
    \node[above] at (P) {$\Delta$};

    % RIGHT
    \coordinate (P) at (-\hybBx+\dLines, -0.5*\hybridH + \hybBy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ybot) coordinate (P1);
    \node[below,font=\small] at (P1) {$4$};
    \node[above] at (P) {$\Delta$};

    % CENTER LEFT
    \coordinate (P) at (-\dLines, -0.5*\hybridH+\hybAy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ybot) coordinate (P1);
    \node[below,font=\small] at (P1) {$2$};
    \node[above] at (P) {$\Sigma$};
    
    % CENTER RIGHT
    \coordinate (P) at (\dLines, -0.5*\hybridH+\hybAy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ybot) coordinate (P1);
    \node[below,font=\small] at (P1) {$3$};
    \node[above] at (P) {$\Delta$};
    
    %% Output lines of hybrids
    % LEFT
    \coordinate (P) at (\hybBx-\dLines, 0.5*\hybridH+\hybBy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ytop) coordinate (P1);
    \node[below] at (P) {$0^\circ$};
    % \node[above] at (P1) {$1'$};
    % CENTER LEFT
    \coordinate (P) at (\hybBx+\dLines, 0.5*\hybridH+\hybBy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ytop) coordinate (P1);
    \node[below] at (P) {$180^\circ$};
    % \node[above] at (P1) {$2'$};
    % CENTER RIGHT
    \coordinate (P) at (-\hybBx-\dLines, 0.5*\hybridH+\hybBy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ytop) coordinate (P1);
    \node[below] at (P) {$0^\circ$};
    % \node[above] at (P1) {$3'$};
    % RIGHT
    \coordinate (P) at (-\hybBx+\dLines, 0.5*\hybridH+\hybBy);    
    \path[draw=black,line cap=butt,line join=miter,thick,-{Circle[fill=white]}] (P) -- (P |- Ytop) coordinate (P1);
    \node[below] at (P) {$180^\circ$};
    % \node[above] at (P1) {$4'$};

    %% Interconnections
    % LEFT
    \coordinate (Q) at (\hybBx+\dLines, -0.5*\hybridH+\hybBy);   
    \coordinate (R) at (-\dLines, 0);  
    \coordinate (S) at (-\dLines, 0.5*\hybridH + \hybAy);  
    \path[draw=black,line cap=butt,line join=miter,thick] (Q) -- (Q |- origin) -- (R) -- (S);
    
    %% Labels
    \node[above] at (Q) {$\Sigma$};
    \node[below] at (S) {$0^\circ$};
    % RIGHT
    \coordinate (Q) at (-\hybBx-\dLines, -0.5*\hybridH+\hybBy);   
    \coordinate (R) at (\dLines, 0);  
    \coordinate (S) at (\dLines, 0.5*\hybridH + \hybAy);  
    \path[draw=black,line cap=butt,line join=miter,thick] (Q) -- (Q |- origin) -- (R) -- (S);

    %% Labels
    \node[above] at (Q) {$\Sigma$};
    \node[below] at (S) {$180^\circ$};


% \end{tikzpicture}
% \end{document}

==> figures/feeds_rendered.tex <==
\begin{tikzpicture}[every node/.style={font=\small},>={Triangle[scale length=1.0,scale width=0.75]}]
    \node[inner sep=0] (img) at (0,0) {\includegraphics[width=6.5cm]{figures/feeds_rendered.png}};

    \draw[|<->|] (-2.04cm,2.11cm) to node[above]{$a$} (2.04cm,2.11cm);
    \draw[|<->|] (2.11cm,-2.04cm) to node[right]{$a$} (2.11cm,2.04cm);

    \draw[|<->|] (-2.11cm,-0.5cm) to node[below]{$l$} (-0.49cm,-0.5cm);
    \draw[|<->|] (-1.65cm,0.5cm) to node[above]{$b$} (-1.05cm,0.5cm);
    \draw[|<->|] (-1.06cm,0.5cm) to node[above]{$c$} (-0.49cm,0.5cm);
    \draw[|<->|] (-0.4cm,-0.44cm) to node[right]{$w$} (-0.4cm,0.44cm);

    \draw[->|] (-0.08cm-0.1cm,1.8cm) to(-0.08cm,1.8cm);
    \draw[-] (-0.1cm,1.8cm) to node[below]{$d$} (0.1cm,1.8cm);
    \draw[|<-] (0.08cm,1.8cm) to (0.08cm+0.1cm,1.8cm);

    \draw[->] (-1.25cm,-2.0cm) node[below,align=center]{Transition \\Matching Stub} to (-0.48,-1.85);

    \draw[->|] (-1.1cm,1.6cm+0.1cm) to (-1.1cm,1.6cm);
    \draw[-] (-1.1cm,1.6cm+0.1cm) to node[left]{$w_{\mathrm{Line}}$} (-1.1cm,1.5cm);    
    \draw[|<-] (-1.1cm,1.5cm) to (-1.1cm,1.5cm-0.1cm);

    % Draw coordinate system
    \begin{scope}[->,shift={(-32mm,-32mm)}]
        \newcommand{\arrowlen}{5mm}
        \draw[] (0,0) -- (\arrowlen,0);
        \node[] at (\arrowlen+1.5mm,-1.5mm) {$x$};
        \draw[] (0,0) -- (0,\arrowlen);
        \node[] at (-1.5mm,\arrowlen+1.5mm) {$y$};
        \draw[fill=black!15] (0,0) circle (0.5mm);
        \draw[fill=black] (0,0) circle (0.08mm);
        \node[] at (-1.5mm,-1.5mm) {$z$};
    \end{scope}
    
\end{tikzpicture}



==> figures/legend_comparison.tex <==
% \documentclass[]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{intersections}
% \usetikzlibrary{calc, arrows.meta}
% \usepackage{xcolor}
% \usepackage{times}

% \begin{document}

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\newcommand{\figW}{8.8}
\newcommand{\figH}{1.4}

\newcommand{\xA}{0.2}
\newcommand{\lineW}{0.5}

\definecolor{colA}{RGB}{17, 113, 190}
\definecolor{colB}{RGB}{221, 84, 0}
\definecolor{colC}{RGB}{237, 177, 32}
\definecolor{colD}{RGB}{133, 22, 209}
\definecolor{colE}{RGB}{59, 170, 50}
\definecolor{colF}{RGB}{47, 190, 239}
\definecolor{colG}{RGB}{209, 4, 139}
\definecolor{colH}{RGB}{255, 214, 10}
\definecolor{colI}{RGB}{101, 130, 253}

\def\colorList{{"colA", "colB", "colC", "colD", "colE", "colF", "colG", "colH", "colI"}}
\definecolor{envGray}{rgb}{0.35, 0.35, 0.35}

% Outer rectangle
\draw[thick] (0,0) rectangle (\figW,\figH);

    % \newcounter{counter}
    \setcounter{counter}{0} % Ensure counter is zeroed
    \foreach \x in{0,2,...,4} {
    \foreach \y in {1.1, 0.7, 0.3} {
        \stepcounter{counter}
        \pgfmathsetmacro{\currentCol}{\colorList[\the\value{counter}-1]}
        \pgfmathtruncatemacro {\currentAng}{(\the\value{counter}-1)*10}
        \draw[\currentCol, line width=1.5pt] (\xA+\x, \y) -- (\xA+\x+\lineW, \y) node[right,black] {$\theta = \currentAng^\circ$};
    }
    }

    \draw[gray, line width=1.5pt] (\xA + 6, 1.1) -- (\xA+\lineW + 6, 1.1) node[right,black] {Superstrate};
    \draw[gray, line width=1.5pt,dashed] (\xA + 6, 0.7) -- (\xA+\lineW + 6, 0.7) node[right,black] {No superstrate};
    % \draw[envGray, line width=1.5pt,dotted] (\xA + 6, 0.3) -- (\xA+\lineW + 6, 0.3) node[right,black] {$\unit[3]{dB}$ scan loss};

    % \foreach \c [count=\i] in \colorList {
    %     \node[fill=\c, text=white, minimum size=1cm] at (\i*1.5, 0) {\c};
    % }

    
\end{tikzpicture}

% \end{document}

==> figures/sparameter_elem/legend.tex <==
% \documentclass[]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{intersections}
% \usetikzlibrary{calc, arrows.meta}
% \usepackage[caption=false, font=footnotesize]{subfig} % For subfloats

% \usepackage{times}

% \begin{document}

\begin{tikzpicture}[every node/.style={font=\footnotesize}]

        \newcommand{\figW}{6.8}
        \newcommand{\figH}{0.9}
        \newcommand{\xA}{0.3}
        \newcommand{\yA}{0.65}
        \newcommand{\yB}{0.25}
        \newcommand{\wBox}{0.6}
        \newcommand{\hBox}{0.3}
        \newcommand{\dist}{1.8}
        \newcommand{\distB}{1.2}
        \newcommand{\lineW}{1}

        \draw[thick] (0,0) rectangle (\figW,\figH);

        % First Row 1-2 + measurement
        \fill[fill={rgb,255:red,18;green,112;blue,191}] (\xA,\yA-0.5*\hBox) rectangle (\xA+\wBox,\yA+0.5*\hBox);
        \node[right] at (\xA+\wBox,\yA) {$u = 1$};    

        \fill[fill={rgb,255:red,222;green,84;blue,0}] (\xA+\dist,\yA-0.5*\hBox) rectangle (\xA+\wBox+\dist,\yA+0.5*\hBox);
        \node[right] at (\xA+\wBox+\dist,\yA) {$u = 2$}; 

        \fill[fill={rgb,255:red,237;green,176;blue,33}] (\xA,\yB-0.5*\hBox) rectangle (\xA+\wBox,\yB+0.5*\hBox);
        \node[right] at (\xA+\wBox,\yB) {$u = 3$};    

        \fill[fill={rgb,255:red,132;green,23;blue,209}] (\xA+\dist,\yB-0.5*\hBox) rectangle (\xA+\wBox+\dist,\yB+0.5*\hBox);
        \node[right] at (\xA+\wBox+\dist,\yB) {$u = 4$};   

        \draw[gray, line width=1.5pt] (\xA+\wBox+\dist+\distB,\yA) -- (\xA+\wBox+\dist+\distB+\lineW,\yA);
        \node[right] at (\xA+\wBox+\dist+\distB+\lineW,\yA) {Measurement};

        \draw[gray, line width=1.5pt, dash pattern=on 4pt off 4pt] (\xA+\wBox+\dist+\distB,\yB) -- (\xA+\wBox+\dist+\distB+\lineW,\yB);
        \node[right] at (\xA+\wBox+\dist+\distB+\lineW,\yB) {Simulation};

        % \draw[gray, thick] (10,2.35) -- (12,2.35);
        % \node[right] at (12.2,2.35) {Measurement};
    \end{tikzpicture}

% \end{document}
